Leveraging User-Diversity in Energy-Efficient Edge-Facilitated Collaborative Fog Computing

Motivated by applications such as on-device collaborative neural network inference, this work investigates edge-facilitated collaborative fog computing - in which edge-devices collaborate with each other and with the edge of the network to complete a processing task - to augment the computing capabilities of individual edge-devices while optimizing the collaboration for energy-efficiency. Collaborative computing is modeled using the Map-Reduce distributed computing framework, consisting in two rounds of computations separated by a communication phase. The computing load is optimally distributed among the edge-devices, taking into account their diversity in term of computing and communications capabilities. In addition, edge-devices local parameters such as CPU clock frequency and RF transmit power are also optimized for energy-efficiency. The corresponding optimization problem can be shown to be convex and optimality conditions can be obtained through Lagrange duality theory. A waterfilling-like interpretation for the size of the computing load assigned to each edge-device is given. Numerical experiments demonstrate the benefits of the proposed optimal collaborative-computing scheme over various other schemes in several respects. Most notably, the proposed scheme exhibits increased probability of successfully dealing with heavier computations and/or smaller latency along with energy-efficiency gains of up to two orders of magnitude. Both improvements come from the scheme ability to optimally leverage edge-devices diversity.

==> figures/L_max.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, opacity=0.8},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Allowed latency \(\displaystyle \tau\) [s]}},
xmin=0.015, xmax=0.785,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Max. computing load  \(\displaystyle L^*_{max}\)}},
ymin=-2972364.97077145, ymax=73352897.5466551,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.05 1047826.01076584
0.1 2097734.55522762
0.15 3148156.73131533
0.2 4198372.64756621
0.25 5248669.29393681
0.3 6297307.41848642
0.35 7348383.90767666
0.4 8396833.36009548
0.45 9450121.21507104
0.5 10498949.8574885
0.55 11549300.9506119
0.6 12600308.6012086
0.65 13649700.2488406
0.7 14698585.5229321
0.75 15749581.6748671
};
\addlegendentry{\tiny{$N = 10$ (Opt)}}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.05 2021780.60774536
0.1 4048104.78310334
0.15 6074627.89606503
0.2 8100544.06073454
0.25 10125614.7278789
0.3 12152285.6458511
0.35 14179857.2146148
0.4 16202277.0592241
0.45 18226764.6363182
0.5 20258520.6926976
0.55 22281196.5729812
0.6 24306211.1406243
0.65 26336303.8633574
0.7 28362317.890751
0.75 30384573.0425203
};
\addlegendentry{\tiny{$N = 20$ (Opt)}}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.05 2940715.41446736
0.1 5888439.72906691
0.15 8836194.0561605
0.2 11784810.2269766
0.25 14731703.5357861
0.3 17674758.0783574
0.35 20622029.7449882
0.4 23571986.9759321
0.45 26520276.6766673
0.5 29470985.5449642
0.55 32414278.6370132
0.6 35353855.6006023
0.65 38308925.9024517
0.7 41259281.839105
0.75 44202479.9254075
};
\addlegendentry{\tiny{$N = 30$ (Opt)}}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.05 3814209.21754362
0.1 7636453.84564234
0.15 11460515.0086819
0.2 15282908.5080342
0.25 19105680.4033138
0.3 22934249.0943704
0.35 26754162.5053481
0.4 30573328.158967
0.45 34400482.0838396
0.5 38216994.4088354
0.55 42046805.5951183
0.6 45865597.5767261
0.65 49696442.7520609
0.7 53516145.9731664
0.75 57335201.194157
};
\addlegendentry{\tiny{$N = 40$ (Opt)}}
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0.05 4648247.47591757
0.1 9307084.16172118
0.15 13967752.3312842
0.2 18626880.993403
0.25 23286968.8706148
0.3 27946506.6580269
0.35 32604185.4712831
0.4 37263573.3912012
0.45 41922986.9748595
0.5 46581069.0645014
0.55 51239054.610166
0.6 55898850.1852177
0.65 60559825.4246765
0.7 65217337.3920972
0.75 69883567.4322266
};
\addlegendentry{\tiny{$N = 50$ (Opt)}}
\addplot [semithick, color5, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 496965.143657031
0.1 994574.736632907
0.15 1493258.64907425
0.2 1990939.8126899
0.25 2489112.73957643
0.3 2985981.98749048
0.35 3486509.81545865
0.4 3981536.02054012
0.45 4481431.4238089
0.5 4980927.6709867
0.55 5479223.25876011
0.6 5976742.31641567
0.65 6475263.53330019
0.7 6970559.62803587
0.75 7470906.47988346
};
\addlegendentry{\tiny{$N = 10$ (Blind)}}
\addplot [semithick, color6, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 795081.195042122
0.1 1591819.83369437
0.15 2389328.15767998
0.2 3185733.61284765
0.25 3982464.7723774
0.3 4779118.7862602
0.35 5572451.78598397
0.4 6368590.68445287
0.45 7165693.49546297
0.5 7961318.2856949
0.55 8759629.52490925
0.6 9549193.01717355
0.65 10355976.6526876
0.7 11154076.2719938
0.75 11945281.7015283
};
\addlegendentry{\tiny{$N = 20$ (Blind)}}
\addplot [semithick, white!49.80392156862745!black, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 992003.515618179
0.1 1987806.99831328
0.15 2982217.47952022
0.2 3975845.62650797
0.25 4967633.01758495
0.3 5961692.64196114
0.35 6955442.60883675
0.4 7949756.69424077
0.45 8945818.02864851
0.5 9944808.44487243
0.55 10938031.494612
0.6 11927074.4180631
0.65 12917308.1761813
0.7 13921550.3580676
0.75 14916038.8404378
};
\addlegendentry{\tiny{$N = 30$ (Blind)}}
\addplot [semithick, color7, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 1101810.31475375
0.1 2204118.30685803
0.15 3310656.55347102
0.2 4417180.05462092
0.25 5519510.05495609
0.3 6622101.66354925
0.35 7729953.76656209
0.4 8835167.81327783
0.45 9939801.77976186
0.5 11037288.2951072
0.55 12143585.4510248
0.6 13254375.5069863
0.65 14354851.8822036
0.7 15453815.6203246
0.75 16565886.7677344
};
\addlegendentry{\tiny{$N = 40$ (Blind)}}
\addplot [semithick, color8, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 1142304.6681775
0.1 2291828.74234101
0.15 3440641.83135004
0.2 4585607.13609893
0.25 5725451.9053659
0.3 6873082.19323636
0.35 8018496.40324242
0.4 9169418.32580395
0.45 10317961.8168215
0.5 11459429.0394086
0.55 12591948.0449677
0.6 13758235.2450047
0.65 14891555.6697606
0.7 16028220.5892708
0.75 17185992.7746864
};
\addlegendentry{\tiny{$N = 50$ (Blind)}}
\end{axis}

\end{tikzpicture}


==> figures/collaborative-setup.tex <==
\begin{tikzpicture}[scale=0.80, every node/.style={scale=0.80}]
    \node[database, label=above:$w$] at (1.2, 0) (w) {};
    %\node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc=100,
    %minimum width=8cm, minimum height=2.5cm, aspect=1] at (0, -3) {};
    
    \pic[draw, scale=0.5, local bounding box=AP] at (0, -0.5)
    {relay=AP};

    \node[circle, fill=red!20] at (-3, -3) (1) {1};
    \node[database, database radius=0.1cm,
        database segment height=0.05cm,
        label=below:$w_1$] at (-2.5, -3) (w1) {};
    \node[circle, fill=green!20] at (-1, -3) (2) {2};
    \node[database, database radius=0.13cm,
        database segment height=0.07cm,
        label=below:$w_2$] at (-0.45, -3) (w2) {};
    \node at (1, -3) () {$\cdots$};
    \node[circle, fill=blue!20, scale=0.85] at (3, -3) (K) {$N$};
    \node[database, database radius=0.11cm,
        database segment height=0.06cm,
        label=below:$w_N$] at (3.6, -3) (wK) {};

    \draw[<->] (1) -- (AP);
    \draw[<->] (2) -- (AP);
    \draw[<->] (K) -- (AP);

    \node at (-3, -4) (d1) {$\{d_n\}_{n=1}^N$};
    \draw[->] (d1) -- (1);
    \node at (-1, -4) (d2) {$\{d_n\}_{n=1}^N$};
    \draw[->] (d2) -- (2);
    \node at (3, -4) (dK) {$\{d_n\}_{n=1}^N$};
    \draw[->] (dK) -- (K);

    \draw[->, dashed] (w) -- (w1);
    \draw[->, dashed] (w) -- (w2);
    \draw[->, dashed] (w) -- (wK);
    \node at (0, -6.5) {%
            $\begin{matrix}
                g_1(d_1, w_1)   & \boldsymbol{g_2(d_1, w_2)} & \cdots &
                \boldsymbol{g_N(d_1, w_N)} \\
                \boldsymbol{g_1(d_2, w_1)}   & g_2(d_2, w_2) & \cdots &
                \boldsymbol{g_N(d_2, w_N)} \\
                \vdots          & \vdots        & \ddots & \vdots \\
                \boldsymbol{g_1(d_N, w_1)}   &
                \boldsymbol{g_2(d_N, w_2)} & \cdots & g_N(d_N, w_N)
            \end{matrix}$
    };

    \draw[color=red!40, thick] (-4.2, -5.1) rectangle (-1.8, -8);
    \node[circle, fill=red!20, label=right:Map, scale=0.6] at
        (-3.4, -4.7) () {1};   
    \draw[color=green!40, thick]  (-1.7, -5.1) rectangle (0.7, -8);
    \node[circle, fill=green!20, label=right:Map, scale=0.6] at
        (-1, -4.7) () {2};   
    \draw[color=blue!40, thick]   (1.65, -5.1) rectangle (4.05, -8);
    \node[circle, fill=blue!20, label=right:Map, scale=0.6] at
        (2.35, -4.7) () {$N$};   
    
    \draw[fill=red, opacity=0.1] (-4.2, -5.1) rectangle (4.05, -5.75);
    \draw[fill=green, opacity=0.1] (-4.2, -5.85) rectangle (4.05, -6.5);
    \draw[fill=blue, opacity=0.1] (-4.2, -7.3) rectangle (4.05, -8);

    \node at (-5.55, -5.44) {$\phi(d_1, w) = h_1($};
    \node at (4.2, -5.44) {$)$};
    \node[circle, fill=red!20, scale=0.6, label=right:Reduce]
        at (4.6, -5.42) () {1};   
    \node at (-5.55, -6.16) {$\phi(d_2, w) = h_2($};
    \node at (4.2, -6.16) {$)$};
    \node[circle, fill=green!20, scale=0.6, label=right:Reduce]
        at (4.6, -6.125) () {2};  
    \node at (-5.67, -7.65) {$\phi(d_N, w) = h_N($};
    \node at (4.2, -7.65) {$)$};
    \node[circle, fill=blue!20, scale=0.6, label=right:Reduce]
        at (4.6, -7.65) () {$N$};   
\end{tikzpicture}


==> figures/edge-based-dl.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]
    \pic[draw, scale=0.5, local bounding box=AP] at (0, -0.5)
    {relay=\small{AP}};
    \node[database, label=below:$w$] at (0.4, -0.95) (w) {};
    \node[cloud, fill=gray!20, cloud puffs=12, cloud puff arc=100,
    minimum width=6cm, minimum height=4cm, aspect=1] at (6, 0) (cloud) {};

    \node[circle, fill=red!20] at (-3, 2.0) (1) {1};
    \node[database, database radius=0.13cm,
        database segment height=0.07cm,
        label=below:$w_1$] at (-3, 1.4) (w1) {};
    
    \node[circle, fill=green!20] at (-3, 0.3) (2) {2};
    \node[database, database radius=0.1cm,
        database segment height=0.05cm,
        label=below:$w_2$] at (-3, -0.25) (w2) {};
    
    \node at (-3, -1.1) () {$\vdots$};
    
    \node[circle, fill=blue!20, scale=0.85] at (-3, -2.0) (K) {$N$};
    \node[database, database radius=0.11cm,
        database segment height=0.06cm,
        label=below:$w_N$] at (-3, -2.55) (wK) {};

    \draw[<->] (1) -- (AP);
    \draw[<->] (2) -- (AP);
    \draw[<->] (K) -- (AP);

    \node at (-4, 2.0) (d1) {$d_1$};
    \draw[->] (d1) -- (1);
    \node at (-4, 0.3) (d2) {$d_2$};
    \draw[->] (d2) -- (2);
    \node at (-4, -2.0) (dK) {$d_N$};
    \draw[->] (dK) -- (K);

    \draw[->, dashed] (w) -- (w1);
    \draw[->, dashed] (w) -- (w2);
    \draw[->, dashed] (w) -- (wK);

    \draw[dashed, color=gray] (2, 2.8) -- (2, -3.4);
    \node at (-1.2, 3.2) {\small edge of the network};
    \node at (-1.2, 2.8) {\small (mobile devices + access point)};
    \node at (6, 3) {\small cloud};
    \node (dnn) at (6, 0.5) {\includegraphics[width=4cm]{figures/network.png}};
    \node at (6, -0.6) {\small{ML/DL model weights: $w$}};
    \node at (6, -1) {\small{(pre-trained off-device)}};
    
    \draw[->, dashed] (cloud) -- (w);
\end{tikzpicture}


==> figures/energy-breakdown-vs-lat.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.09)}, anchor=south, draw=white!80.0!black, opacity=0.8},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Allowed latency \(\displaystyle \tau\) [s]}},
xmin=0.055, xmax=0.605,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Energy consumption per bit [J/bit]}},
ymin=7.66819329729779e-12, ymax=4.84000767543375e-06,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0.08 5.78010200657492e-07
0.13 2.40698154833058e-07
0.18 1.24595907131276e-07
0.23 7.44678746455103e-08
0.28 4.98908502989714e-08
0.33 3.49862545761957e-08
0.38 2.64643056055128e-08
0.43 2.10162344789282e-08
0.48 1.69454340643359e-08
0.53 1.35551596901687e-08
0.58 1.14852365481973e-08
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (Opt)}}}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=1, mark options={solid}]
table {%
0.08 7.53030551413118e-10
0.13 3.01229697227452e-10
0.18 1.56182693179897e-10
0.23 9.27768715022787e-11
0.28 6.19314835098585e-11
0.33 4.36495107641936e-11
0.38 3.27615230527998e-11
0.43 2.58547635248232e-11
0.48 2.08452294092816e-11
0.53 1.66219270173371e-11
0.58 1.40713695869701e-11
};
\addlegendentry{\tiny{{$E^{{RED}}$ (Opt)}}}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.08 2.85560678482696e-09
0.13 3.51927077744061e-09
0.18 3.94316409425112e-09
0.23 4.22618224626312e-09
0.28 4.59150149982794e-09
0.33 4.34675746691889e-09
0.38 4.34723237947982e-09
0.43 4.37269759316296e-09
0.48 4.16712373835255e-09
0.53 3.95914673477892e-09
0.58 3.93967420150252e-09
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (Opt)}}}
\addplot [semithick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 1.12367267204912e-06
0.13 4.8371846165862e-07
0.18 2.63182761853628e-07
0.23 1.57533724559299e-07
0.28 1.06686627436527e-07
0.33 7.48743219666582e-08
0.38 5.59426146934194e-08
0.43 4.44233918968031e-08
0.48 3.40416756796484e-08
0.53 2.82175275777954e-08
0.58 2.37220753543573e-08
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (Blind)}}}
\addplot [semithick, green!50.19607843137255!black, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 1.10839847340903e-09
0.13 4.85388301657846e-10
0.18 2.68775333397222e-10
0.23 1.63275549564847e-10
0.28 1.1235862300879e-10
0.33 7.76721901066178e-11
0.38 5.88863697129274e-11
0.43 4.6958726227742e-11
0.48 3.50248355867765e-11
0.53 2.98862886616227e-11
0.58 2.51746455291797e-11
};
\addlegendentry{\tiny{{$E^{{RED}}$ (Blind)}}}
\addplot [semithick, color0, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 3.03838622311916e-09
0.13 3.88146039879575e-09
0.18 4.44957310738765e-09
0.23 4.86306625683034e-09
0.28 5.46936465696646e-09
0.33 5.31384613464109e-09
0.38 5.65080344271091e-09
0.43 5.97477765904676e-09
0.48 5.63745918136594e-09
0.53 5.73758971747023e-09
0.58 6.01144636683794e-09
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (Blind)}}}
\addplot [semithick, blue, dotted, mark=+, mark size=2, mark options={solid}]
table {%
0.08 1.4470083320601e-06
0.13 1.04072447075294e-06
0.18 8.32415804146303e-07
0.23 7.33769904878071e-07
0.28 6.72259895610478e-07
0.33 6.17811474786741e-07
0.38 5.83848305504178e-07
0.43 5.76438956110993e-07
0.48 5.57024927776993e-07
0.53 5.21805020416566e-07
0.58 5.20103847143524e-07
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (NoDFS)}}}
\addplot [semithick, green!50.19607843137255!black, dotted, mark=+, mark size=2, mark options={solid}]
table {%
0.08 2.63756233437278e-09
0.13 2.40627679069554e-09
0.18 2.39446330287738e-09
0.23 2.39259241163924e-09
0.28 2.37733306912398e-09
0.33 2.37976245818342e-09
0.38 2.39507953419051e-09
0.43 2.40260411275843e-09
0.48 2.45667634628068e-09
0.53 2.39215625803386e-09
0.58 2.42552783562495e-09
};
\addlegendentry{\tiny{{$E^{{RED}}$ (NoDFS)}}}
\addplot [semithick, color0, dotted, mark=+, mark size=2, mark options={solid}]
table {%
0.08 2.77865092760182e-09
0.13 3.38346510323371e-09
0.18 3.68997941600293e-09
0.23 3.75691208530994e-09
0.28 4.11656918253396e-09
0.33 3.82361277023913e-09
0.38 3.92737241186299e-09
0.43 4.21975286623443e-09
0.48 4.27091399089296e-09
0.53 4.14191856045171e-09
0.58 4.26474342315115e-09
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (NoDFS)}}}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
0.08 2.63756233437278e-06
0.13 2.40627679069554e-06
0.18 2.39446330287738e-06
0.23 2.39259241163924e-06
0.28 2.37733306912398e-06
0.33 2.37976245818342e-06
0.38 2.3950795341905e-06
0.43 2.40260411275843e-06
0.48 2.45667634628068e-06
0.53 2.39215625803387e-06
0.58 2.42552783562496e-06
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (Blind-NoDFS)}}}
\addplot [semithick, green!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
0.08 2.63756233437278e-09
0.13 2.40627679069554e-09
0.18 2.39446330287738e-09
0.23 2.39259241163924e-09
0.28 2.37733306912398e-09
0.33 2.37976245818342e-09
0.38 2.39507953419051e-09
0.43 2.40260411275843e-09
0.48 2.45667634628068e-09
0.53 2.39215625803386e-09
0.58 2.42552783562495e-09
};
\addlegendentry{\tiny{{$E^{{RED}}$ (Blind-NoDFS)}}}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
0.08 3.03736130213581e-09
0.13 3.88056996408984e-09
0.18 4.44862863140221e-09
0.23 4.86221396781128e-09
0.28 5.46857075451902e-09
0.33 5.31304634455428e-09
0.38 5.65006071329164e-09
0.43 5.97412916316572e-09
0.48 5.63689569269684e-09
0.53 5.73713788157339e-09
0.58 6.01097923207521e-09
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (Blind-NoDFS)}}}
%\addplot [semithick, blue, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
%table {%
%0.08 2.63756233437278e-06
%0.13 2.40627679069554e-06
%0.18 2.39446330287738e-06
%0.23 2.39259241163924e-06
%0.28 2.37733306912398e-06
%0.33 2.37976245818342e-06
%0.38 2.3950795341905e-06
%0.43 2.40260411275843e-06
%0.48 2.45667634628068e-06
%0.53 2.39215625803387e-06
%0.58 2.42552783562496e-06
%};
%\addlegendentry{\tiny{{$E^{{MAP}}$ (NoOpt)}}}
%\addplot [semithick, green!50.19607843137255!black, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
%table {%
%0.08 2.63756233437278e-09
%0.13 2.40627679069554e-09
%0.18 2.39446330287738e-09
%0.23 2.39259241163924e-09
%0.28 2.37733306912398e-09
%0.33 2.37976245818342e-09
%0.38 2.39507953419051e-09
%0.43 2.40260411275843e-09
%0.48 2.45667634628068e-09
%0.53 2.39215625803386e-09
%0.58 2.42552783562495e-09
%};
%\addlegendentry{\tiny{{$E^{{RED}}$ (NoOpt)}}}
%\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
%table {%
%0.08 3.03838622311277e-09
%0.13 3.8814603987604e-09
%0.18 4.44958274499279e-09
%0.23 4.86309100018852e-09
%0.28 5.4694076709498e-09
%0.33 5.31395757992568e-09
%0.38 5.65099811517153e-09
%0.43 5.9750730340164e-09
%0.48 5.63777152009274e-09
%0.53 5.73803096207216e-09
%0.58 6.01192093020899e-09
%};
%\addlegendentry{\tiny{{$E^{{SHU}}$ (NoOpt)}}}
\end{axis}

\end{tikzpicture}


==> figures/energy-per-bit-breakdown-v2.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, opacity=0.8},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Number of nodes \(\displaystyle N\)}},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Energy consumption per bit [J/bit]}},
ymin=7.03329753373678e-11, ymax=4.15701091411273e-06,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
10 4.12538208030916e-07
20 1.0663565992434e-07
30 4.68374023160052e-08
40 2.80817993522309e-08
50 1.91142924499283e-08
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (Opt)}}}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=1, mark options={solid}]
table {%
10 5.17081870520944e-10
20 2.70178463843699e-10
30 1.77721458419979e-10
40 1.39560518603339e-10
50 1.15891319346655e-10
};
\addlegendentry{\tiny{{$E^{{RED}}$ (Opt)}}}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
10 3.23159561262374e-09
20 7.06604621428338e-09
30 1.0892530140883e-08
40 1.40056919349493e-08
50 1.49414870588705e-08
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (Opt)}}}
\addplot [semithick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
10 8.02174604537125e-07
20 2.37665543205759e-07
30 1.14035564232974e-07
40 7.31327352998191e-08
50 4.77961481255042e-08
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (Blind)}}}
\addplot [semithick, green!50.19607843137255!black, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
10 7.98649229279766e-10
20 5.05581772624727e-10
30 3.89750977562354e-10
40 3.65552994537919e-10
50 3.14184712404529e-10
};
\addlegendentry{\tiny{{$E^{{RED}}$ (Blind)}}}
\addplot [semithick, color0, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
10 3.49973652776191e-09
20 7.95413950549212e-09
30 1.28320682847909e-08
40 1.79597774742882e-08
50 2.16760562771337e-08
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (Blind)}}}
\addplot [semithick, blue, dotted, mark=+, mark size=2, mark options={solid}]
table {%
10 1.27630253102014e-06
20 7.91720637162741e-07
30 6.32921541528371e-07
40 5.70652016158394e-07
50 5.14373802826477e-07
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (NoDFS)}}}
\addplot [semithick, green!50.19607843137255!black, dotted, mark=+, mark size=2, mark options={solid}]
table {%
10 2.52283732507096e-09
20 4.78046990583143e-09
30 7.05241676499593e-09
40 9.58377292843786e-09
50 1.18650764981563e-08
};
\addlegendentry{\tiny{{$E^{{RED}}$ (NoDFS)}}}
\addplot [semithick, color0, dotted, mark=+, mark size=2, mark options={solid}]
table {%
10 3.11289784587762e-09
20 6.52987965025814e-09
30 9.80476220399952e-09
40 1.2899507161919e-08
50 1.49912145241935e-08
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (NoDFS)}}}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
10 2.52283732507096e-06
20 2.39023495291572e-06
30 2.35080558833198e-06
40 2.39594323210946e-06
50 2.37301529963126e-06
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (Blind-NoDFS)}}}
\addplot [semithick, green!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
10 2.52283732507096e-09
20 4.78046990583143e-09
30 7.05241676499593e-09
40 9.58377292843786e-09
50 1.18650764981563e-08
};
\addlegendentry{\tiny{{$E^{{RED}}$ (Blind-NoDFS)}}}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
10 3.49865167609587e-09
20 7.95208770687712e-09
30 1.28295330309617e-08
40 1.79566450678464e-08
50 2.16731003415542e-08
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (Blind-NoDFS)}}}
%\addplot [semithick, blue, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
%table {%
%10 2.52283732507096e-06
%20 2.39023495291572e-06
%30 2.35080558833198e-06
%40 2.39594323210946e-06
%50 2.37301529963126e-06
%};
%\addlegendentry{\tiny{{$E^{{MAP}}$ (NoOpt)}}}
%\addplot [semithick, green!50.19607843137255!black, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
%table {%
%10 2.52283732507096e-09
%20 4.78046990583143e-09
%30 7.05241676499593e-09
%40 9.58377292843786e-09
%50 1.18650764981563e-08
%};
%\addlegendentry{\tiny{{$E^{{RED}}$ (NoOpt)}}}
%\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
%table {%
%10 3.49973652775325e-09
%20 7.95416098899615e-09
%30 1.28322906448984e-08
%40 1.79607274122115e-08
%50 2.16779381112096e-08
%};
%\addlegendentry{\tiny{{$E^{{SHU}}$ (NoOpt)}}}
\end{axis}

\end{tikzpicture}


==> figures/energy-vs-lat.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Allowed latency \(\displaystyle \tau\) [s]}},
xmin=0.055, xmax=0.605,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Total energy consumption per bit [J/bit]}},
ymin=1.19383080676095e-08, ymax=3.41831592517668e-06,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}]
table {%
0.08 5.81618837993732e-07
0.13 2.44518655307726e-07
0.18 1.28695253918707e-07
0.23 7.87868337632757e-08
0.28 5.45442832823092e-08
0.33 3.93766615538787e-08
0.38 3.08442995080454e-08
0.43 2.5414786835616e-08
0.48 2.11334030320978e-08
0.53 1.7530928351965e-08
0.58 1.54389821192868e-08
};
\addlegendentry{\tiny{{Opt}}}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 1.12781945674565e-06
0.13 4.88085310359074e-07
0.18 2.67901110294413e-07
0.23 1.62560066365694e-07
0.28 1.12268350716502e-07
0.33 8.0265840291406e-08
0.38 6.16523045058432e-08
0.43 5.04451282820776e-08
0.48 3.97141596966012e-08
0.53 3.39850035839272e-08
0.58 2.97586963667244e-08
};
\addlegendentry{\tiny{{Blind}}}
\addplot [semithick, red, mark=+, mark size=2, mark options={solid}]
table {%
0.08 1.45242454532207e-06
0.13 1.04651421264687e-06
0.18 8.38500246865183e-07
0.23 7.3991940937502e-07
0.28 6.78753797862136e-07
0.33 6.24014850015164e-07
0.38 5.90170757450232e-07
0.43 5.83061313089986e-07
0.48 5.63752518114167e-07
0.53 5.28339095235051e-07
0.58 5.267941184023e-07
};
\addlegendentry{\tiny{{NoDFS}}}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.08 2.64323828293026e-06
0.13 2.412564527885e-06
0.18 2.40130734892525e-06
0.23 2.39984809505107e-06
0.28 2.38517980986405e-06
0.33 2.38745617822153e-06
0.38 2.40312561183986e-06
0.43 2.4109817899052e-06
0.48 2.46477079414705e-06
0.53 2.40028644525397e-06
0.58 2.43396528439079e-06
};
\addlegendentry{\tiny{{NoOpt}}}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
table {%
0.08 2.64323725800929e-06
0.13 2.41256363745033e-06
0.18 2.40130639481166e-06
0.23 2.39984721801869e-06
0.28 2.38517897294762e-06
0.33 2.38745526698616e-06
0.38 2.40312467443798e-06
0.43 2.41098084603435e-06
0.48 2.46476991831966e-06
0.53 2.40028555217347e-06
0.58 2.43396434269266e-06
};
\addlegendentry{\tiny{{Blind-NoDFS}}}
\end{axis}

\end{tikzpicture}


==> figures/nb-nodes.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Computation load $L/L_\text{max}$}},
xmin=-0.037, xmax=0.997,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Percentage of nodes with $l^*_n > 0$}},
ymin=0.0557350000000019, ymax=1.044965,
ytick style={color=black},
%scale = 0.8
]
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}]
table {%
0.01 0.6096
0.02 0.79260000000001
0.03 0.862800000000009
0.04 0.901600000000008
0.05 0.919600000000007
0.1 0.974900000000003
0.15 0.984000000000002
0.2 0.990400000000002
0.25 0.995500000000001
0.3 0.995600000000001
0.35 0.996100000000001
0.4 0.998200000000001
0.45 0.998700000000001
0.5 0.998300000000001
0.55 0.998800000000001
0.6 0.999500000000001
0.65 0.999100000000001
0.7 0.999700000000001
0.75 0.999100000000001
0.8 0.999600000000001
0.85 0.999800000000001
0.9 1
0.95 0.999800000000001
};
\addlegendentry{\tiny{{Opt}}}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.1 1
0.15 1
0.2 1
0.25 1
0.3 1
0.35 1
0.4 1
0.45 1
0.5 1
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
};
\addlegendentry{\tiny{{Blind(-NoDFS)}}}
\addplot [semithick, red, mark=+, mark size=2, mark options={solid}]
table {%
0.01 0.100700000000002
0.02 0.101500000000002
0.03 0.103000000000002
0.04 0.105000000000002
0.05 0.113900000000002
0.1 0.173900000000002
0.15 0.226500000000001
0.2 0.278700000000001
0.25 0.332800000000004
0.3 0.381500000000005
0.35 0.434000000000004
0.4 0.483200000000002
0.45 0.531099999999997
0.5 0.579499999999997
0.55 0.630700000000002
0.6 0.673900000000004
0.65 0.721400000000008
0.7 0.770900000000011
0.75 0.813600000000013
0.8 0.858300000000012
0.85 0.90310000000001
0.9 0.953700000000005
0.95 0.994100000000001
};
\addlegendentry{\tiny{{NoDFS}}}
\end{axis}

\end{tikzpicture}


==> figures/old/energy-breakdown.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend entries={{\tiny{{$E^\text{MAP}$ (opt)}}},{\tiny{{$E^\text{RED}$ (opt)}}},{\tiny{{$E^\text{SHU}$ (opt)}}},{\tiny{{$E^\text{MAP}$ (blind)}}},{\tiny{{$E^\text{RED}$ (blind)}}},{\tiny{{$E^\text{SHU}$ (blind)}}}},
legend style={at={(0.83,0.01)}, anchor=south, draw=white!80.0!black, opacity=0.8},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Number of nodes $K$}},
xmin=16, xmax=104,
y grid style={white!69.01960784313725!black},
ylabel={\small{Energy consumption [J]}},
ymin=0.000212578306503483, ymax=0.761754931448283,
ymode=log,
ticklabel style = {font=\small}
]
\addlegendimage{mark=*, blue}
\addlegendimage{mark=*, green!50.19607843137255!black}
\addlegendimage{mark=*, color0}
\addlegendimage{mark=square*, dashed, blue, mark options={solid}}
\addlegendimage{mark=square*, dashed, green!50.19607843137255!black,
 mark options={solid}}
\addlegendimage{mark=square*, dashed, color0, mark options={solid}}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
20	0.153123166410481 \\
30	0.124609393316311 \\
40	0.10900854829026 \\
50	0.0992628815948691 \\
60	0.0927770026547297 \\
70	0.0888617279825247 \\
80	0.0851532571889371 \\
90	0.0819572437306106 \\
100	0.0795041122579072 \\
};
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
20	0.010303746666202 \\
30	0.0155421972309497 \\
40	0.0207361263798729 \\
50	0.0259108676891373 \\
60	0.0311666977094473 \\
70	0.0366154567524158 \\
80	0.0419845843113464 \\
90	0.0471708820705232 \\
100	0.0525117328918458 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
20	0.00180407379092135 \\
30	0.00211614462363624 \\
40	0.00235860470076091 \\
50	0.00257796811435058 \\
60	0.00275577808107837 \\
70	0.00293141184430934 \\
80	0.00306467871958577 \\
90	0.00313446383479476 \\
100	0.00325935617173116 \\
};
\addplot [semithick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
20	0.416271365314562 \\
30	0.423783911163896 \\
40	0.431311428701358 \\
50	0.440484750715333 \\
60	0.452956006710635 \\
70	0.469724002338136 \\
80	0.487021178011616 \\
90	0.504204317242702 \\
100	0.525117328918458 \\
};
\addplot [semithick, green!50.19607843137255!black, dashed, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
20	0.010303746666202 \\
30	0.0155421972309497 \\
40	0.0207361263798729 \\
50	0.0259108676891373 \\
60	0.0311666977094473 \\
70	0.0366154567524158 \\
80	0.0419845843113464 \\
90	0.0471708820705232 \\
100	0.0525117328918458 \\
};
\addplot [semithick, color0, dashed, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
20	0.000374227828527041 \\
30	0.000460686383410195 \\
40	0.00329431373019578 \\
50	0.000664450157457733 \\
60	0.0018491769030602 \\
70	0.00168866105721819 \\
80	0.0003431602861456 \\
90	0.000308374080191701 \\
100	0.000384890342864812 \\
};
\end{axis}

\end{tikzpicture}


==> figures/old/energy-per-bit-breakdown.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Number of nodes \(\displaystyle N\)}},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Energy consumption per bit [J/bit]}},
ymin=6.80708576740496e-11, ymax=4.19172063982386e-06,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
10 3.85473041233876e-07
20 1.05331084121848e-07
30 4.68324829814544e-08
40 2.74814905767494e-08
50 1.84991447049216e-08
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (OPT)}}}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=1, mark options={solid}]
table {%
10 4.85173369141416e-10
20 2.65267803005712e-10
30 1.77546717958149e-10
40 1.36542083779052e-10
50 1.12373171125126e-10
};
\addlegendentry{\tiny{{$E^{{RED}}$ (OPT)}}}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
10 3.24012303901066e-09
20 7.02789476620783e-09
30 1.04889916453506e-08
40 1.34508848678325e-08
50 1.44780663206503e-08
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (OPT)}}}
\addplot [semithick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
10 7.54115131207308e-07
20 2.36687117955608e-07
30 1.19919540645566e-07
40 7.09328659552603e-08
50 4.7136815528653e-08
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (BLIND)}}}
\addplot [semithick, green!50.19607843137255!black, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
10 7.4624512190297e-10
20 4.98897555235343e-10
30 4.24090864719582e-10
40 3.49106302937937e-10
50 3.15700323852455e-10
};
\addlegendentry{\tiny{{$E^{{RED}}$ (BLIND)}}}
\addplot [semithick, color0, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
10 3.51913666773824e-09
20 7.95661423501283e-09
30 1.2541385656191e-08
40 1.7480677182761e-08
50 2.10362269711203e-08
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (BLIND)}}}
\addplot [semithick, blue, dotted, mark=+, mark size=2, mark options={solid}]
table {%
10 1.22869764052159e-06
20 7.7500364721596e-07
30 6.29009332982448e-07
40 5.63161979595499e-07
50 4.94525252972838e-07
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (FIXED)}}}
\addplot [semithick, green!50.19607843137255!black, dotted, mark=+, mark size=2, mark options={solid}]
table {%
10 2.53916496460807e-09
20 4.71689178331699e-09
30 7.13719159345699e-09
40 9.48048910801209e-09
50 1.17152672947673e-08
};
\addlegendentry{\tiny{{$E^{{RED}}$ (FIXED)}}}
\addplot [semithick, color0, dotted, mark=+, mark size=2, mark options={solid}]
table {%
10 3.13332884866649e-09
20 6.6564177244792e-09
30 9.08683362448961e-09
40 1.27314009284919e-08
50 1.44442562502951e-08
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (FIXED)}}}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
10 2.53916496460807e-06
20 2.3584458916585e-06
30 2.37906386448566e-06
40 2.37012227700302e-06
50 2.34305345895345e-06
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (BLIND-FIXED)}}}
\addplot [semithick, green!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
10 2.53916496460807e-09
20 4.71689178331699e-09
30 7.13719159345699e-09
40 9.48048910801209e-09
50 1.17152672947673e-08
};
\addlegendentry{\tiny{{$E^{{RED}}$ (BLIND-FIXED)}}}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2, mark options={solid}]
table {%
10 1.81579382887939e-09
20 4.14086557430693e-09
30 6.53101975522712e-09
40 9.09951627243296e-09
50 1.0987659109621e-08
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (BLIND-FIXED)}}}
\end{axis}

\end{tikzpicture}


==> figures/old/energy_breakdown_vs_lat.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.5)}, anchor=center, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Allowed latency \(\displaystyle \tau\) [s]}},
xmin=0.055, xmax=0.605,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Energy consumption per bit [J/bit]}},
ymin=7.62351146712462e-12, ymax=4.88086266759385e-06,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0.08 5.81369393223449e-07
0.13 2.41498168802579e-07
0.18 1.26279671570142e-07
0.23 7.38154218214994e-08
0.28 4.9283035494774e-08
0.33 3.55490408009075e-08
0.38 2.60182443776664e-08
0.43 2.03933915452118e-08
0.48 1.67408787264458e-08
0.53 1.3794031307074e-08
0.58 1.14575238525438e-08
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (OPT)}}}
\addplot [semithick, green!50.19607843137255!black, mark=*, mark size=1, mark options={solid}]
table {%
0.08 7.56418643906562e-10
0.13 3.03577063434922e-10
0.18 1.56950757326182e-10
0.23 9.18320058302851e-11
0.28 6.15006296685062e-11
0.33 4.41643845899681e-11
0.38 3.23241866360223e-11
0.43 2.52878878749916e-11
0.48 2.05445908844725e-11
0.53 1.68540333973957e-11
0.58 1.39984410550903e-11
};
\addlegendentry{\tiny{{$E^{{RED}}$ (OPT)}}}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.08 2.831756531817e-09
0.13 3.52545011976941e-09
0.18 4.09244085952075e-09
0.23 4.21511426387083e-09
0.28 4.46899559186948e-09
0.33 4.54712158548676e-09
0.38 4.36940141296006e-09
0.43 4.30141978760082e-09
0.48 4.13994088107381e-09
0.53 4.04445948162691e-09
0.58 3.81652399174923e-09
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (OPT)}}}
\addplot [semithick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 1.12233717270586e-06
0.13 4.94108379571411e-07
0.18 2.62600760676809e-07
0.23 1.5675326127286e-07
0.28 1.07338700286487e-07
0.33 7.55732954294665e-08
0.38 5.38084988015499e-08
0.43 4.47631782693967e-08
0.48 3.37703465597973e-08
0.53 2.75277142820762e-08
0.58 2.42888680080276e-08
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (BLIND)}}}
\addplot [semithick, green!50.19607843137255!black, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 1.10392760413612e-09
0.13 4.94610716806591e-10
0.18 2.71291131963849e-10
0.23 1.631936358429e-10
0.28 1.13587369324305e-10
0.33 7.85869296752832e-11
0.38 5.5765789788807e-11
0.43 4.79747569568808e-11
0.48 3.52173417617309e-11
0.53 2.87396555866103e-11
0.58 2.57088857704148e-11
};
\addlegendentry{\tiny{{$E^{{RED}}$ (BLIND)}}}
\addplot [semithick, color0, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 2.99923470921098e-09
0.13 3.90561703728618e-09
0.18 4.63696183166397e-09
0.23 4.87486687968438e-09
0.28 5.30318532956004e-09
0.33 5.52792047767316e-09
0.38 5.43303028906669e-09
0.43 5.98800123985613e-09
0.48 5.88818145884621e-09
0.53 6.07130652470688e-09
0.58 6.43067847906314e-09
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (BLIND)}}}
\addplot [semithick, blue, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 1.47009927729349e-06
0.13 1.02795231389684e-06
0.18 8.52246173958683e-07
0.23 7.25029751582987e-07
0.28 6.59794570134124e-07
0.33 6.38082082233064e-07
0.38 5.90422478180235e-07
0.43 5.48986673305208e-07
0.48 5.49300926136446e-07
0.53 5.24127595535755e-07
0.58 4.96809359098334e-07
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (FIXED)}}}
\addplot [semithick, green!50.19607843137255!black, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 2.65810402525727e-09
0.13 2.41553603794868e-09
0.18 2.39997581596642e-09
0.23 2.36329735269793e-09
0.28 2.38099866544318e-09
0.33 2.38172849373538e-09
0.38 2.37078934716039e-09
0.43 2.35460731312818e-09
0.48 2.34513396717908e-09
0.53 2.35597612073927e-09
0.58 2.36135263832222e-09
};
\addlegendentry{\tiny{{$E^{{RED}}$ (FIXED)}}}
\addplot [semithick, color0, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 2.77100910486462e-09
0.13 3.3294123883372e-09
0.18 3.84638073613563e-09
0.23 3.8031622866078e-09
0.28 3.93585673131244e-09
0.33 4.02182979618921e-09
0.38 4.15261589126424e-09
0.43 4.15068943416466e-09
0.48 4.2230174911984e-09
0.53 4.36889851051539e-09
0.58 4.23386378046203e-09
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (FIXED)}}}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 2.65810402525728e-06
0.13 2.41553603794867e-06
0.18 2.39997581596641e-06
0.23 2.36329735269793e-06
0.28 2.38099866544318e-06
0.33 2.38172849373538e-06
0.38 2.37078934716039e-06
0.43 2.35460731312818e-06
0.48 2.34513396717908e-06
0.53 2.35597612073926e-06
0.58 2.36135263832222e-06
};
\addlegendentry{\tiny{{$E^{{MAP}}$ (BLIND-FIXED)}}}
\addplot [semithick, green!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 2.65810402525727e-09
0.13 2.41553603794868e-09
0.18 2.39997581596642e-09
0.23 2.36329735269793e-09
0.28 2.38099866544318e-09
0.33 2.38172849373538e-09
0.38 2.37078934716039e-09
0.43 2.35460731312818e-09
0.48 2.34513396717908e-09
0.53 2.35597612073927e-09
0.58 2.36135263832222e-09
};
\addlegendentry{\tiny{{$E^{{RED}}$ (BLIND-FIXED)}}}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=2, mark options={solid}]
table {%
0.08 1.5458205620222e-09
0.13 2.0400187391974e-09
0.18 2.4428566604798e-09
0.23 2.60163933298873e-09
0.28 2.85931579963098e-09
0.33 2.99388503480997e-09
0.38 2.97595440562937e-09
0.43 3.30553846105207e-09
0.48 3.28273736198025e-09
0.53 3.37398660779762e-09
0.58 3.63280564764541e-09
};
\addlegendentry{\tiny{{$E^{{SHU}}$ (BLIND-FIXED)}}}
\end{axis}

\end{tikzpicture}


==> figures/old/energy_vs_lat.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Allowed latency \(\displaystyle \tau\) [s]}},
xmin=0.055, xmax=0.605,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Total energy consumption per bit [J/bit]}},
ymin=1.18115440483785e-08, ymax=3.44590741027304e-06,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, green!50.0!black, mark=square*, mark size=1, mark options={solid}]
table {%
0.08 5.84957568399172e-07
0.13 2.45327195985784e-07
0.18 1.30529063186989e-07
0.23 7.81223680912005e-08
0.28 5.3813531716312e-08
0.33 4.01403267709842e-08
0.38 3.04199699772625e-08
0.43 2.47200992206876e-08
0.48 2.09013641984041e-08
0.53 1.78553448220983e-08
0.58 1.52880462853481e-08
};
\addlegendentry{\tiny{{OPT}}}
\addplot [semithick, blue, mark=square*, mark size=1, mark options={solid}]
table {%
0.08 1.1264403350192e-06
0.13 4.98508607325504e-07
0.18 2.67509013640437e-07
0.23 1.61791321788387e-07
0.28 1.12755472985372e-07
0.33 8.1179802836815e-08
0.38 5.92972948804054e-08
0.43 5.07991542662097e-08
0.48 3.96937453604052e-08
0.53 3.36277604623696e-08
0.58 3.07452553728611e-08
};
\addlegendentry{\tiny{{BLIND}}}
\addplot [semithick, red, mark=square*, mark size=1, mark options={solid}]
table {%
0.08 1.47552839042361e-06
0.13 1.03369726232313e-06
0.18 8.58492530510785e-07
0.23 7.31196211222293e-07
0.28 6.66111425530879e-07
0.33 6.44485640522989e-07
0.38 5.9694588341866e-07
0.43 5.554919700525e-07
0.48 5.55869077594823e-07
0.53 5.3085247016701e-07
0.58 5.03404575517118e-07
};
\addlegendentry{\tiny{{FIXED}}}
\addplot [semithick, black, mark=square*, mark size=1, mark options={solid}]
table {%
0.08 2.66230794984455e-06
0.13 2.41999159272582e-06
0.18 2.40481864844286e-06
0.23 2.36826228938362e-06
0.28 2.38623897990825e-06
0.33 2.38710410726393e-06
0.38 2.37613609091318e-06
0.43 2.36026745890236e-06
0.48 2.35076183850824e-06
0.53 2.3617060834678e-06
0.58 2.36734679660819e-06
};
\addlegendentry{\tiny{{BLIND-FIXED}}}
\end{axis}

\end{tikzpicture}


==> figures/old/tot-energy-per-bit-vs-nodes.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Number of nodes \(\displaystyle N\)}},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Total energy consumption per bit [J/bit]}},
ymin=2.6632020604882e-08, ymax=3.16025651639604e-06,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}]
table {%
10 3.89198337642028e-07
20 1.12624246691062e-07
30 5.74990213447632e-08
40 4.10689175283609e-08
50 3.3089584196697e-08
};
\addlegendentry{\tiny{{OPT}}}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
10 7.58380512996949e-07
20 2.45142629745856e-07
30 1.32885017166476e-07
40 8.87626494409592e-08
50 6.84887428236258e-08
};
\addlegendentry{\tiny{{BLIND}}}
\addplot [semithick, red, mark=+, mark size=2, mark options={solid}]
table {%
10 1.23437013433486e-06
20 7.86376956723756e-07
30 6.45233358200394e-07
40 5.85373869632003e-07
50 5.206847765179e-07
};
\addlegendentry{\tiny{{FIXED}}}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
table {%
10 2.54351992340156e-06
20 2.36730364901612e-06
30 2.39273207583435e-06
40 2.38870228238347e-06
50 2.36575638535784e-06
};
\addlegendentry{\tiny{{BLIND-FIXED}}}
\end{axis}

\end{tikzpicture}


==> figures/old/tot-energy-vs-lat.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend entries={{\scriptsize{{$E^\text{MAP}$}}},{\scriptsize{{$E^\text{SHU}$}}},{\scriptsize{{$E^\text{RED}$}}}},
legend style={at={(0.9,0.5)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={$\gamma = 1$, $L=$ 4Mb, $D=$ 100b, $T=$ 5kb, $K=$60},
%title={$K=60$},
x grid style={white!69.01960784313725!black},
xlabel={\small{Allowed latency $\tau$ [s]}},
xmin=0.1125, xmax=3.1375,
y grid style={white!69.01960784313725!black},
ylabel={\small{Energy consumption [J]}},
ymin=0.000965051443465942, ymax=0.454654305457138,
ymode=log,
ticklabel style = {font=\small}
]
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.25	0.343696698721878 \\
0.5	0.157262987066926 \\
0.75	0.115035479075699 \\
1	0.0938771851699864 \\
1.25	0.0825835757143267 \\
1.5	0.0763707455614044 \\
1.75	0.0702657114034911 \\
2	0.0675368446386199 \\
2.25	0.0638134093265356 \\
2.5	0.0614029330769931 \\
2.75	0.0595912815371369 \\
3	0.0579425230635281 \\
};
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.25	0.0200631993502841 \\
0.5	0.00501769474835037 \\
0.75	0.00355157672374541 \\
1	0.00282526896136094 \\
1.25	0.00236125002703454 \\
1.5	0.002106169278974 \\
1.75	0.00180314161715328 \\
2	0.00162436705319251 \\
2.25	0.00156676617313427 \\
2.5	0.00139214330873211 \\
2.75	0.00133816573638334 \\
3	0.00127660462085051 \\
};
\addplot [semithick, green!50.19607843137255!black, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.25	0.0315852002046911 \\
0.5	0.0315482260357907 \\
0.75	0.0315120112935233 \\
1	0.0313752868968755 \\
1.25	0.0315581872856605 \\
1.5	0.0314020336212743 \\
1.75	0.0314116315470475 \\
2	0.0315083518626538 \\
2.25	0.0315248049358711 \\
2.5	0.0315065131334376 \\
2.75	0.031444694059761 \\
3	0.0315888274428589 \\
};
\end{axis}

\end{tikzpicture}


==> figures/old/tot-energy-vs-nodes.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{\scriptsize{{Optimal scheme}}},{\scriptsize{{Blind scheme}}}},
legend style={at={(0.5,0.55)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Number of nodes $K$}},
xmin=16, xmax=104,
y grid style={white!69.01960784313725!black},
ylabel={\small{Total energy consumption [J]}},
ymin=0.1, ymax=1,
ymode=log,
ticklabel style = {font=\small}
]
\addlegendimage{mark=*, green!50.0!black}
\addlegendimage{mark=square*, blue}
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
20	0.165230986867604 \\
30	0.142267735170897 \\
40	0.132103279370894 \\
50	0.127751717398357 \\
60	0.126699478445255 \\
70	0.12840859657925 \\
80	0.130202520219869 \\
90	0.132262589635929 \\
100	0.135275201321484 \\
};
\addplot [semithick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
20	0.426949339809291 \\
30	0.439786794778256 \\
40	0.455341868811427 \\
50	0.467060068561928 \\
60	0.485971881323142 \\
70	0.50802812014777 \\
80	0.529348922609108 \\
90	0.551683573393417 \\
100	0.578013952153168 \\
};
\end{axis}

\end{tikzpicture}


==> figures/outage-prob.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={at={(0.7,0.33)}, anchor=center, draw=white!80.0!black, opacity=0.8},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Allowed latency \(\displaystyle \tau\) [s]}},
xmin=0.015, xmax=0.785,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Outage probability  \(\displaystyle P^*_{out}\)}},
ymin=0.0001, ymax=2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 1
0.15 1
0.2 1
0.25 1
0.3 0.999888
0.35 0.991333
0.4 0.908034
0.45 0.675981
0.5 0.384922
0.55 0.168815
0.6 0.059798
0.65 0.0174530000000001
0.7 0.004417
0.75 0.00106600000000001
};
\addlegendentry{\tiny{$N = 10$ (Opt)}}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 1
0.15 1
0.2 0.987626
0.25 0.463555
0.3 0.029274
0.35 0.000415999999999972
0.4 1.99999999994649e-06
0.45 1e-7
0.5 0
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
};
\addlegendentry{\tiny{$N = 20$ (Opt)}}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 1
0.15 0.944377
0.2 0.025055
0.25 1.99999999994649e-06
0.3 1e-7
0.35 0
0.4 0
0.45 0
0.5 0
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
};
\addlegendentry{\tiny{$N = 30$ (Opt)}}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 0.99998
0.15 0.0301670000000001
0.2 1e-7
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 0
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
};
\addlegendentry{\tiny{$N = 40$ (Opt)}}
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 0.880227
0.15 1e-7
0.2 1e-7
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 0
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
};
\addlegendentry{\tiny{$N = 50$ (Opt)}}
\addplot [semithick, color5, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 1
0.15 1
0.2 1
0.25 1
0.3 1
0.35 1
0.4 0.999996
0.45 0.999965
0.5 0.999554
0.55 0.997238
0.6 0.98998
0.65 0.974286
0.7 0.947155
0.75 0.905752
};
\addlegendentry{\tiny{$N = 10$ (Blind)}}
\addplot [semithick, color6, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 1
0.15 1
0.2 1
0.25 1
0.3 0.999958
0.35 0.998529
0.4 0.986566
0.45 0.941642
0.5 0.846318
0.55 0.699713
0.6 0.528608
0.65 0.365635
0.7 0.24354
0.75 0.178958
};
\addlegendentry{\tiny{$N = 20$ (Blind)}}
\addplot [semithick, white!49.80392156862745!black, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 1
0.15 1
0.2 1
0.25 0.999827
0.3 0.991582
0.35 0.927718
0.4 0.753217
0.45 0.522953
0.5 0.362757
0.55 0.30528
0.6 0.269591
0.65 0.24144
0.7 0.218678
0.75 0.200027
};
\addlegendentry{\tiny{$N = 30$ (Blind)}}
\addplot [semithick, color7, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 1
0.15 1
0.2 0.999963
0.25 0.991984
0.3 0.892191
0.35 0.653144
0.4 0.501066
0.45 0.429843
0.5 0.378584
0.55 0.338704
0.6 0.306388
0.65 0.280078
0.7 0.258609
0.75 0.239526
};
\addlegendentry{\tiny{$N = 40$ (Blind)}}
\addplot [semithick, color8, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.05 1
0.1 1
0.15 1
0.2 0.998699
0.25 0.932208
0.3 0.720433
0.35 0.604541
0.4 0.526626
0.45 0.467572
0.5 0.420137
0.55 0.382743
0.6 0.349099
0.65 0.322905
0.7 0.299332
0.75 0.278358
};
\addlegendentry{\tiny{$N = 50$ (Blind)}}
\end{axis}

\end{tikzpicture}


==> figures/spec-channels.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, >=latex']
    \tikzset{block/.style= {draw, rectangle, align=center,minimum width=2cm,minimum height=1cm},
    }
    \node (start) {$L$ bits};

    \node [coordinate, right = 0.5cm of start] (ADL){};
    \node [coordinate, above = 1cm of ADL] (AUL){};
    \node [coordinate, right = 0.5cm of start] (BUL){};
    \node [coordinate, below = 1cm of BUL] (BDL){};

    \node [block, right = 1cm of AUL, label=above:{$\kappa_1, c_1, f^\text{max}_1$}]
    (A1){Comp. channel};
    \node [block, right = 1cm of BDL, label=below:{$\kappa_N, c_N, f^\text{max}_N$}]
    (B1){Comp. channel};

    \node [block, right = 1cm of A1, label=above:{$h_1, p^\text{max}_1$}]
    (A2){Comm. channel};
    \node [block, right = 1cm of B1, label=below:{$h_N, p^\text{max}_N$}]
    (B2){Comm. channel};

    \node [coordinate, right = 0.4cm of A2] (AUR){};
    \node [coordinate, right = 0.4cm of B2] (BDR){};

    \node [below = 0cm of A1] (etc1) {$\vdots$};
    \node [below = 0cm of A2] (etc2) {$\vdots$};

    \draw (start) -- (ADL);
    \draw (ADL) -- (AUL);
    \draw[->] (AUL) -- (A1) node[midway, label=above:{$l_1$}] {};
    \draw[->] (A1) -- (A2) node[midway, label=above:{$\alpha l_1$}] {};
    \draw[->] (A2) -- (AUR);

    \draw (start) -- (BUL);
    \draw (BUL) -- (BDL);
    \draw[->] (BDL) -- (B1) node[midway, label=above:{$l_N$}] {};
    \draw[->] (B1) -- (B2) node[midway, label=above:{$\alpha l_N$}] {};
    \draw[->] (B2) -- (BDR);
\end{tikzpicture}


==> figures/tot-energy-per-bit-vs-nodes-v2.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.83,0.44)}, anchor=center, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\small{Number of nodes \(\displaystyle N\)}},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{Total energy consumption per bit [J/bit]}},
ymin=2.75551821631165e-08, ymax=3.13608407757835e-06,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}]
table {%
10 4.16286885514061e-07
20 1.13971884602468e-07
30 5.79076539153082e-08
40 4.22270518057835e-08
50 3.41716708281454e-08
};
\addlegendentry{\tiny{{Opt}}}
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}]
table {%
10 8.06472990294167e-07
20 2.46125264483876e-07
30 1.27257383495328e-07
40 9.14580657686453e-08
50 6.97863891150424e-08
};
\addlegendentry{\tiny{{Blind}}}
\addplot [semithick, red, mark=+, mark size=2, mark options={solid}]
table {%
10 1.28193826619109e-06
20 8.03030986718831e-07
30 6.49778720497366e-07
40 5.9313529624875e-07
50 5.41230093848827e-07
};
\addlegendentry{\tiny{{NoDFS}}}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 2.52885989892379e-06
20 2.40296958381054e-06
30 2.37069029574187e-06
40 2.42348773245011e-06
50 2.40655831424062e-06
};
\addlegendentry{\tiny{{NoOpt}}}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
table {%
10 2.52885881407213e-06
20 2.40296751052842e-06
30 2.37068753812793e-06
40 2.42348365010575e-06
50 2.40655347647097e-06
};
\addlegendentry{\tiny{{Blind-NoDFS}}}
\end{axis}

\end{tikzpicture}

